Ramsey numbers for partially-ordered sets

We present a refinement of Ramsey numbers by considering graphs with a partial ordering on their vertices. This is a natural extension of the ordered Ramsey numbers. We formalize situations in which we can use arbitrary families of partially-ordered sets to form host graphs for Ramsey problems. We explore connections to well studied Tur\'an-type problems in partially-ordered sets, particularly those in the Boolean lattice. We find a strong difference between Ramsey numbers on the Boolean lattice and ordered Ramsey numbers when the partial ordering on the graphs have large antichains.

==> figures/B6coloring.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=left:$124$,circle=2pt,fill=black] (124) at (-5.25,0) {};
\node[vtx,label=left:$146$,circle=2pt,fill=black] (146) at (-2.25,0) {};
\node[vtx,label=left:$156$,circle=2pt,fill=black] (156) at (-.75,0) {};
\node[vtx,label=right:$256$,circle=2pt,fill=black] (256) at (3.75,0) {};
\node[vtx,label=right:$245$,circle=2pt,fill=black] (245) at (2.25,0) {};
\node[vtx,label=right:$236$,circle=2pt,fill=black] (236) at (.75,0) {};
\node[vtx,label=right:$345$,circle=2pt,fill=black] (345) at (5.25,0) {};
\node[vtx,label=right:$346$,circle=2pt,fill=black] (346) at (6.75,0) {};
\node[vtx,label=left:$135$,circle=2pt,fill=black] (135) at (-3.75,0) {};
\node[vtx,label=left:$123$,circle=2pt,fill=black] (123) at (-6.75,0) {};

\node[vtx,label=left:$1$,circle=2pt,fill=black] (1) at (-3.75,-3) {};
\node[vtx,label=left:$2$,circle=2pt,fill=black] (2) at (-2.25,-3) {};
\node[vtx,label=left:$3$,circle=2pt,fill=black] (3) at (-.75,-3) {};
\node[vtx,label=right:$4$,circle=2pt,fill=black] (4) at (.75,-3) {};
\node[vtx,label=right:$5$,circle=2pt,fill=black] (5) at (2.25,-3) {};
\node[vtx,label=right:$6$,circle=2pt,fill=black] (6) at (3.75,-3) {};

\node[vtx,label=above:$1234$,circle=2pt,fill=black] (1234) at (-7,3) {};
\node[vtx,label=above:$1235$,circle=2pt,fill=black] (1235) at (-6,3) {};
\node[vtx,label=above:$1236$,circle=2pt,fill=black] (1236) at (-5,3) {};
\node[vtx,label=above:$1245$,circle=2pt,fill=black] (1245) at (-4,3) {};
\node[vtx,label=above:$1246$,circle=2pt,fill=black] (1246) at (-3,3) {};
\node[vtx,label=above:$1256$,circle=2pt,fill=black] (1256) at (-2,3) {};
\node[vtx,label=above:$1345$,circle=2pt,fill=black] (1345) at (-1,3) {};
\node[vtx,label=above:$1346$,circle=2pt,fill=black] (1346) at (0,3) {};
\node[vtx,label=above:$1356$,circle=2pt,fill=black] (1356) at (1,3) {};
\node[vtx,label=above:$1456$,circle=2pt,fill=black] (1456) at (2,3) {};
\node[vtx,label=above:$2345$,circle=2pt,fill=black] (2345) at (3,3) {};
\node[vtx,label=above:$2346$,circle=2pt,fill=black] (2346) at (4,3) {};
\node[vtx,label=above:$2356$,circle=2pt,fill=black] (2356) at (5,3) {};
\node[vtx,label=above:$2456$,circle=2pt,fill=black] (2456) at (6,3) {};
\node[vtx,label=above:$3456$,circle=2pt,fill=black] (3456) at (7,3) {};

\node[vtx,label=below:$\varnothing$,circle=2pt,fill=black] (0) at (0,-4) {};

\node[label=left:${[6]\choose 0}$] (00) at (-8,-4) {};
\node[label=left:${[6]\choose 1}$] (11) at (-8,-3) {};
\node[label=left:$R_3$] (22) at (-8,0) {};
\node[label=left:${[6]\choose 4}$] (44) at (-8,3) {};


\draw (1)--(0)--(2)
(3)--(0)--(4)
(5)--(0)--(6)
(1)--(124)
(1)--(146)
(1)--(156)
(1)--(135)
(1)--(123)
(2)--(124)
(2)--(256)
(2)--(245)
(2)--(236)
(2)--(123)
(3)--(236)
(3)--(345)
(3)--(346)
(3)--(135)
(3)--(123)
(4)--(124)
(4)--(146)
(4)--(245)
(4)--(345)
(4)--(346)
(5)--(135)
(5)--(156)
(5)--(345)
(5)--(256)
(5)--(245)
(6)--(146)
(6)--(156)
(6)--(256)
(6)--(236)
(6)--(346)


(124)--(1234)
(124)--(1245)
(124)--(1246)
(146)--(1246)
(146)--(1346)
(146)--(1456)
(156)--(1256)
(156)--(1356)
(156)--(1456)
(256)--(1256)
(256)--(2356)
(256)--(2456)
(245)--(1245)
(245)--(2345)
(245)--(2456)
(236)--(1236)
(236)--(2346)
(236)--(2356)
(345)--(1345)
(345)--(2345)
(345)--(3456)
(346)--(1346)
(346)--(2346)
(346)--(3456)
(135)--(1235)
(135)--(1345)
(135)--(1356)
(123)--(1234)
(123)--(1235)
(123)--(1236)
;
\end{tikzpicture} 

==> figures/boolean2.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=below:$x$] (1) at (0,0) {};
\node[vtx,label=left:$y_1$] (2) at (-1,1){};
\node[vtx,label=right:$y_2$] (6) at (1,1) {};
\node[vtx,label=above:$z$] (7) at (0,2) {};

\draw (7)--(2)--(1)--(6)--(7)--(1);

\foreach \p in {1,2,6,7}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/butterfly22.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=above:$y_1$] (y1) at (-0.5,1){};
\node[vtx,label=above:$y_2$] (ys) at (0.5,1) {};
\node[vtx,label=below:$x_1$] (x1) at (-0.5,0){};
\node[vtx,label=below:$x_2$] (xr) at (0.5,0) {};

\draw (y1)--(x1)--(ys)--(xr)--(y1);

\foreach \p in {x1,xr,y1,ys}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/butterflyrs.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=above:$y_1$] (y1) at (-1,1){};
\node[vtx,label=above:$y_2$] (y2) at (-.25,1) {};
\node[vtx,label=center:$\cdots$] (ydots) at (.375,1) {};
\node[vtx,label=above:$y_s$] (ys) at (1,1) {};
\node[vtx,label=below:$x_1$] (x1) at (-1.125,0){};
\node[vtx,label=below:$x_2$] (x2) at (-.375,0) {};
\node[vtx,label=center:$\cdots$] (xdots) at (.25,0) {};
\node[vtx,label=below:$x_r$] (xr) at (1.125,0) {};

\draw (y1)--(x1)--(y2)--(x2)--(ys)--(xr)--(y2)--(x1);
\draw (ys)--(x1) (y1)--(x2) (xr)--(y1);


\foreach \p in {x1,x2,xr,y1,y2,ys}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/capr.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=above:$y$] (1) at (0,1) {};
\node[vtx,label=below:$x_1$] (2) at (-1,0){};
\node[vtx,label=below:$x_2$] (3) at (-.25,0) {};
\node[vtx,label=center:$\cdots$] (5) at (.375,0) {};
\node[vtx,label=below:$x_r$] (6) at (1,0) {};

\draw (2)--(1)--(3)  (1)--(6);

\foreach \p in {1,2,3,6}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/crownr.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=above:$y_1$] (y1) at (-1,1){};
\node[vtx,label=above:$y_2$] (y2) at (-.25,1) {};
\node[vtx,label=center:$\cdots$] (ydots) at (.375,0.5) {};
\node[vtx,label=above:$y_r$] (yr) at (1,1) {};
\node[vtx,label=below:$x_1$] (x1) at (-1,0){};
\node[vtx,label=below:$x_2$] (x2) at (-.25,0) {};
\node[vtx,label=below:$x_r$] (xr) at (1,0) {};

\draw (y1)--(x1)--(y2)--(x2)--(0,0.33) (0.75,0.66)--(yr)--(xr)--(y1);

\foreach \p in {x1,x2,xr,y1,y2,yr}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/cupr.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=above:$y_1$] (y1) at (-1,1){};
\node[vtx,label=above:$y_2$] (y2) at (-.25,1) {};
\node[vtx,label=center:$\cdots$] (ydots) at (.375,1) {};
\node[vtx,label=above:$y_r$] (yr) at (1,1) {};
\node[vtx,label=below:$x$] (x) at (0,0){};

\draw (y1)--(x)--(y2)  (x)--(yr);

\foreach \p in {x,y1,y2,yr}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/diamond2.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=below:$x$] (1) at (0,0) {};
\node[vtx,label=left:$y_1$] (2) at (-1,1){};
\node[vtx,label=right:$y_2$] (6) at (1,1) {};
\node[vtx,label=above:$z$] (7) at (0,2) {};

\draw (7)--(2)--(1)--(6)--(7);

\foreach \p in {1,2,6,7}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/diamondr.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=below:$x$] (1) at (0,0) {};
\node[vtx,label=left:$y_1$] (2) at (-1,1){};
\node[vtx,label=left:$y_2$] (3) at (-.25,1) {};
\node[vtx,label=center:$\cdots$] (5) at (.375,1) {};
\node[vtx,label=right:$y_r$] (6) at (1,1) {};
\node[vtx,label=above:$z$] (7) at (0,2) {};

\draw (7)--(2)--(1)--(3)--(7)--(6)--(1);

\foreach \p in {1,2,3,6,7}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/matchingr.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=above:$y_1$] (y1) at (-1,1){};
\node[vtx,label=above:$y_2$] (y2) at (-.25,1) {};
\node[vtx,label=center:$\cdots$] (ydots) at (.375,0.5) {};
\node[vtx,label=above:$y_r$] (yr) at (1,1) {};
\node[vtx,label=below:$x_1$] (x1) at (-1,0){};
\node[vtx,label=below:$x_2$] (x2) at (-.25,0) {};
\node[vtx,label=below:$x_r$] (xr) at (1,0) {};

\draw (y1)--(x1)  (y2)--(x2) (yr)--(xr);

\foreach \p in {x1,x2,xr,y1,y2,yr}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/standardn.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=above:$y_1$] (y1) at (-1,1){};
\node[vtx,label=above:$y_2$] (y2) at (-.25,1) {};
\node[vtx,label=center:$\cdots$] (ydots) at (.375,1) {};
\node[vtx,label=center:$\cdots$] (xdots) at (.375,0) {};
\node[vtx,label=above:$y_r$] (yr) at (1,1) {};
\node[vtx,label=below:$x_1$] (x1) at (-1,0){};
\node[vtx,label=below:$x_2$] (x2) at (-.25,0) {};
\node[vtx,label=below:$x_r$] (xr) at (1,0) {};

\draw (x1)--(y2)--(xr)--(y1)--(x2)--(yr)--(x1);


\foreach \p in {x1,x2,xr,y1,y2,yr}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 

==> figures/starrs.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
\node[vtx,label=left:$y$] (1) at (0,1) {};
\node[vtx,label=below:$x_1$] (2) at (-1,0){};
\node[vtx,label=below:$x_2$] (3) at (-.25,0) {};
\node[vtx,label=center:$\cdots$] (5) at (.375,0) {};
\node[vtx,label=below:$x_r$] (6) at (1,0) {};
\node[vtx,label=above:$z_1$] (z1) at (-1,2){};
\node[vtx,label=above:$z_2$] (z2) at (-.25,2) {};
\node[vtx,label=center:$\cdots$] (zdots) at (.375,2) {};
\node[vtx,label=above:$z_s$] (zs) at (1,2) {};

\draw (2)--(1)--(3)  (1)--(6);
\draw (z1)--(1)--(z2) (1)--(zs);

\foreach \p in {1,2,3,6,z1,z2,zs}
{
	\fill (\p) circle (2pt);
}
\end{tikzpicture} 
